Non-Orthogonal Multiple Access for Degraded Broadcast Channels: RA-CEMA

A new non-orthogonal multiple access scheme performing simultaneous transmission to multiple users characterized by different signal-to-noise ratios is proposed. Different users are multiplexed by storing their codewords into a multiplexing matrix according to properly designed patterns and then mapping the columns of the matrix onto the symbols of a higher-order constellation. At the receiver, an interference cancellation algorithm is employed in order to achieve a higher spectral efficiency than orthogonal user multiplexing. Rate-Adaptive Constellation Expansion Multiple Access (RA-CEMA) is an alternative to conventional superposition coding as a solution for transmission on the degraded broadcast channel. It combines the benefits of an increased spectral efficiency with the advantages of reusing the coding and modulation schemes already used in contemporary communication systems, thereby facilitating its adoption in standards.

==> ra-cema-tx2.tex <==
\begin{tikzpicture}

% Transmitter - B
\draw[line width=1pt, rounded corners=10pt]  (.5,0) rectangle (13,7.5);
\node[anchor=north, text centered] at (6.5,7.375) {\bf\textsf{RA-CEMA TRANSMITTER}};
% Transmitter - E



% Channel encoders - B
\node[text width=2.2cm,anchor=west] at (-1.75,6.25) {\small\sf Near information word $\mathbf{b}_{\rm N}$};
\draw[->,line width=1pt]  (-.5,5.75) -- (2.,5.75);
\draw[line width=1pt]  (2.,5) rectangle (4.5,6.5);
\node[text width=2.3cm,text centered] at (3.25,5.75) {\small\sf Channel coding \& rate matching};
\draw[->,line width=1pt]  (4.5,5.75) -- (6.25,5.75);
\node[text width=1.5cm,anchor=south, text centered] at (5.375,5.75) {\small\sf Near code word $\mathbf{c}_{\rm N}$};


\draw[->,line width=1pt]  (-.5,3.75) -- (2.,3.75);
\draw[line width=1pt]  (2.,3) rectangle (4.5,4.5);
\node[text width=2.3cm,text centered] at (3.25,3.75) {\small\sf Channel coding \& rate matching};
\draw[->,line width=1pt]  (4.5,3.75) -- (6.25,3.75);
\node[text width=2cm,anchor=west] at (-1.75,4.25) {\small\sf Far information word $\mathbf{b}_{\rm F}$};
\node[text width=1.5cm,anchor=south, text centered] at (5.375,3.75) {\small\sf Far code word $\mathbf{c}_{\rm F}$};
% Channel encoders - E


% Multiplexer - B
\draw[line width=1pt]  (6.25,3.) rectangle (7.75,6.5);
\node[text width=1.4cm,text centered] at (7.0,4.75) {\small\sf Rate-adaptive code-words multiplexer};
\draw[->,line width=1pt]  (7.75,4.75) -- (9.25,4.75);
\node[text width=1.5cm,anchor=south, text centered] at (8.5,4.75) {\small\sf Multi-plexed word $\mathbf{l}$};
% Multiplexer - E


% Modulator - B
\draw[line width=1pt]  (9.25,3) rectangle (10.75,6.5);
\node[text width=1.4cm,text centered] at (10.,4.75) {\small\sf Modu-lator [$\chi_{\rm EXP}$]};
\node[text width=2.5cm,anchor=south, text centered] at (11.75,4.75) {\small\sf Transmitted symbols $\mathbf{x}$};
\draw[->,line width=1pt, dashed] (10,2.) -- (10,3.) node [near start,
right, text width=2.9cm] {\small $m$ (from RA-CEMA scheduler)};
% Modulator - E



% Scheduler - B
\draw[line width=1pt]  (2.,0.25) rectangle (4.5,1.75);
\node[text width=1.8cm,text centered] at (3.25,1.) {\small\sf RA-CEMA Scheduler};
\draw[->,line width=1pt, dashed] (9,.5) -- (4.5,.5);
\node[anchor=west] at (4.5,.25) {\small\sf Downlink CQI};
\draw[<-,line width=1pt, dashed] (9,1.125) -- (4.5,1.125);
\node[anchor=west] at (4.5,.875) {\small\sf Multiplexing matrix index};
\draw[->,line width=1pt, dashed] (5.,1.125) -- (5., 2.) -- (5.5,2.);
\draw[->,line width=1pt, dashed] (2.,1.25) -- (1.5, 1.25) -- (1.5,5.25) -- (2, 5.25);
\node[anchor=east] at (1.5,5.25) {$\mathbf{R}_{\rm N}^*$};
\draw[->,line width=1pt, dashed] (2.,.75) -- (1.25, .75) -- (1.25,3.25) -- (2, 3.25);
\node[anchor=east] at (1.25,3.25) {$\mathbf{R}_{\rm F}^*$};
\node[anchor=west] at (9.125,.8) {\LARGE\sf \} \small To/from UEs};
% Scheduler - E

% Matrix library - B
\draw[line width=1pt]  (5.5,1.5) rectangle (8.,2.5);
\node[text width=2.cm,text centered] at (6.75,2.) {\small\sf Multiplexing Matrix Library};
\draw[->,line width=1pt, dashed] (6.75,2.5) -- (6.75, 3.);
\node[anchor=west] at (6.75,2.75) {\small\sf Multiplexing Matrix};
% Matrix library - E




% Antenna - B
\draw[line width=1pt] (10.75,4.75) -- (13.75,4.75) -- (13.75,7.) -- (13.55,7.3) -- (13.75,7.) -- (13.95, 7.3);
% Antenna - E


\end{tikzpicture}

==> sic-receiver.tex <==
\begin{tikzpicture}[scale=.85]

\draw[rounded corners=10pt, line width=1.5pt] (-.25,0.0) rectangle (6,6.);
\node (tx) at (3.125,5.625) {\bf\textsf{Near receiver}};

% Antenna - B
\draw[<-,line width=1pt] (.25,3.25) -- (-1.,3.25);
\draw[line width=1pt] (-1.,3.25) -- (-1.,5);
\draw[line width=1pt] (-1.,5) -- (-.75,5.35);
\draw[line width=1pt] (-1.,5) -- (-1.25,5.35);
%\draw (-1.,5.65) arc (90:180:.3);
%\draw (-1,5.85) arc (90:180:.5);
%\draw (-1,6.05) arc (90:180:.7);
% Antenna - E

\node[anchor=north] at (-.75,3.25) {$\mathbf{y}_{\rm N}$};


% Detector
\draw[line width=1pt]  (.25,1.5) rectangle (1.25,5.);
\node[text width=1.5cm, text centered,rotate=90] (detector) at (.75,3.25)
{\small\textsf{Detector}};
\draw[->,line width=1pt] (1.25,4.5) -- (2.5,4.5);
\node[anchor=south] at (1.875,4.5) {$\lambda_{{\rm F},j}$};
\draw[<-,line width=1pt] (1.25,4.) -- (2.5,4.);
\node[anchor=north] at (1.875,4) {$\mu_{{\rm F},j}$};
\draw[->,line width=1pt] (1.25,2.25) -- (2.5,2.25);
\node[anchor=south] at (1.875,2.25) {$\lambda_{{\rm N},q}$};




\draw[line width=1pt]  (2.5,3.5) rectangle (4.75,5.);
\node[text width=1.9cm, text centered] (enc1) at (3.625,4.25)
{\small\textsf{Far code-word dec. (optional)}};



\draw[line width=1pt]  (2.5,1.5) rectangle (4.75,3.);
\node[text width=2cm, text centered] (enc1) at (3.625,2.25)
{\small\textsf{Near codeword decoder}};
\draw[->,line width=1pt] (4.75,2.25) -- (6.5,2.25);
\node[anchor=south] at (6.5,2.25) {$\mathbf{\hat b}_{\rm N}$};


% MUX matrix library
\draw[line width=1pt, rounded corners=5pt]  (.125,0.25) rectangle (1.875,1.25);
\node[text width=2.5cm, text centered] at (1.,.75) {\footnotesize\textsf{MUX Ma-trix Library}};

\draw[->,line width=1pt, dashed] (.875,1.25) -- (.875,1.5);

\draw[->,line width=1pt, dashed] (3.75,.75) -- (1.875,.75);
\node[anchor=north] at (3.875,.75) {\footnotesize\textsf{MUX mtx index (from TX)}};



\end{tikzpicture}

==> sys-model.tex <==
\begin{tikzpicture}[scale=0.95]

% Transmitter - B
\draw[->,line width=1pt]  (-.5,.75) -- (0,.75);
\draw[->,line width=1pt]  (-.5,.25) -- (0,.25);
\node[anchor=south] at (-.5,.75) {$\mathbf{b}_{\rm N}$};
\node[anchor=north] at (-.5,.25) {$\mathbf{b}_{\rm F}$};
\draw[line width=1pt]  (0,0) rectangle (2,1);
\node[text centered] at (1,.5) {\small\textsf{Transmitter}};
\node at (2.25,.25) {$\mathbf{x}$};

% Antenna - B
\draw[line width=1pt] (2,.5) -- (2.5,.5) -- (2.5,1.) -- (2.3,1.3) -- (2.5,1.) -- (2.7, 1.3);
% Antenna - E
% Transmitter - E




% Receiver (far) - B
\draw[line width=1pt]  (5.75,1) rectangle (8.25,2);
\node[text width = 1.5cm, text centered] at (7,1.5) {\bf\textsf{Far receiver}};
\node[anchor=north] at (5.5,1.5) {$\mathbf{y}_{\rm F}$};

\draw[->,line width=1pt]  (8.25,1.5) -- (8.75,1.5);
\node[anchor=south] at (8.75,1.5) {$\mathbf{\hat b}_{\rm F}$};
% Antenna - B
\draw[line width=1pt] (5.75,1.5) -- (5.25,1.5) -- (5.25,2.) -- (5.05,2.3) -- (5.25,2.) -- (5.45, 2.3);
% Antenna - E
% Receiver (far) - E




% Receiver (near) - B
\draw[line width=1pt]  (4,-3.5) rectangle (9.75,0.375);
\node[text centered] at (6.875, 0.125) {\bf\textsf{Near receiver}};

\draw[line width=1pt]  (6.75,-3.25) rectangle (9.25,-2.);
\node[text width = 2.cm, text centered] at (8,-2.625)
{\small\textsf{Near code-word decoder}};
\node[anchor=north] at (3.625,-.75) {$\mathbf{y}_{\rm N}$};

\draw[line width=1pt]  (6.75,-1.25) rectangle (9.25,-.25);
\node[text width = 2.cm, text centered] at (8.,-.75)
{\small\textsf{Far codeword decoder}};

\draw[line width=1pt]  (4.125,-2.375) rectangle (6.375,-1.);
\node[text width = 2.cm, text centered] at (5.25,-1.75)
{\small\textsf{Far codeword interference cancellation}};

\draw[->, line width=1pt]  (5.25,-.75) -- (5.25,-1.);
\draw[->, line width=1pt]  (8.,-1.25) -- (8,-1.75) -- (6.375, -1.75) ;
\draw[->, line width=1pt]  (5.25,-2.25) -- (5.25,-2.75) -- (6.75, -2.75) ;

\draw[->,line width=1pt]  (9.25,-2.5) -- (10.25,-2.5);
\node[anchor=south] at (10.25,-2.5) {$\mathbf{\hat b}_{\rm N}$};

% Antenna - B
\draw[<-,line width=1pt] (6.75,-.75) -- (3.5,-.75) -- (3.5,0.) -- (3.3,.3) -- (3.5,0.) -- (3.7, .3);
\node[anchor=north] at (3.625,-.75) {$\mathbf{y}_{\rm N}$};
% Antenna - E
% Receiver (near) - E



% Channel - B
\draw[->,line width=1pt, dashed]  (2.875,1.375) -- (5.,2.125);
\draw[->,line width=1pt, dashed]  (2.875,1.125) -- (3.25,.5);
\node at (3.625,2.) {$h_{\rm F}$};
\node at (3.375,.875) {$h_{\rm N}$};
% Channel - E



\end{tikzpicture}
